Online forecast reconciliation using linear models

We present a framework for online and adaptive forecasting and hierarchical reconciliation using linear regression models. We begin by formalizing hierarchies using graphs, and motivated by their structure, formulate a multivariate linear model using the matrix normal distribution to characterize residuals. Parameter estimation is posed as a ridge regression problem and applied to hierarchical forecast reconciliation. The connections between ridge regression, Bayesian estimation and shrinkage for hierarchical reconciliation are discussed, and results for uncertainty quantification in parameters and forecasts are provided. Based on the ridge regression formulation, a recursive inference scheme inspired by recursive least squares is described. The algorithm is implemented in the PyOnlineForecast package. Finally, the proposed methodology is demonstrated on a case study for district heating load forecasting using a temporal hierarchy. Our results provide a reference for implementation of forecast reconciliation via multivariate linear models in an online setting. The case study furthermore highlights practical considerations of using temporal hierarchies in an online setting and demonstrates the usefulness of the proposed framework and implementation, both for district heating load forecasting and more generally for online hierarchical forecasting.

==> misc/hierarchy_24h.tex <==
\begin{center}
\begin{tikzpicture}[
    node distance=1.5cm,
    every node/.style={draw, circle, minimum size=0.3cm, font=\tiny}
]

    \draw[thick] (0, -2.8) -- (9.6, -2.8);
    
    % Add tick marks at positions 1-24
    \foreach \i in {1,2,...,24} {
        \draw[thick] (\i*0.4-0.2, -2.8) -- (\i*0.4-0.2, -2.7);
    }
    
    % Add horizon labels
    \node[below, font=\small, draw=none, circle=false] at (4.8, -2.8) {Horizon};
    \node[below, font=\tiny, draw=none, circle=false] at (0.2, -2.9) {1h};
    \node[below, font=\tiny, draw=none, circle=false] at (9.4, -2.9) {24h};
    
    % Add aggregation level labels on the left
    \node[left, font=\tiny, draw=none, circle=false] at (-0.3, -2) {1h};
    \node[left, font=\tiny, draw=none, circle=false] at (-0.3, -1) {6h};
    \node[left, font=\tiny, draw=none, circle=false] at (-0.3, 0) {12h};
    \node[left, font=\tiny, draw=none, circle=false] at (-0.3, 1) {24h};
    
    % Bottom level (24 nodes)
    \foreach \i in {1,2,...,24} {
        \node (b\i) [align=center, inner sep=0pt,minimum size = 0.35cm] at (\i*0.4-0.2, -2) {\fontsize{5}{5}\selectfont\i};
    }
    
    % Second level (4 nodes at positions 6, 12, 18, 24)
    \node (s1)[inner sep=0pt,minimum size = 0.6cm] at (2.2, -1) {\fontsize{5}{5}\selectfont 1-6};  % position 6
    \node (s2)[inner sep=0pt,minimum size = 0.6cm] at (4.6, -1) {\fontsize{5}{5}\selectfont 7-12};  % position 12
    \node (s3)[inner sep=0pt,minimum size = 0.6cm] at (7.0, -1) {\fontsize{5}{5}\selectfont 13-18};  % position 18
    \node (s4)[inner sep=0pt,minimum size = 0.6cm] at (9.4, -1) {\fontsize{5}{5}\selectfont 19-24};  % position 24
    
    % Third level (2 nodes at positions 12, 24)
    \node (t1)[inner sep=0pt,minimum size = 0.7cm] at (4.6, 0) {\fontsize{5}{5}\selectfont 1-12};   % position 12
    \node (t2)[inner sep=0pt,minimum size = 0.7cm] at (9.4, 0) {\fontsize{5}{5}\selectfont 12-24};   % position 24
    
    % Top level (1 node at position 24)
    \node (root)[inner sep=0pt,minimum size = 0.8cm] at (9.4, 1) {\fontsize{5}{5}\selectfont 1-24};
    
    % Connections from bottom to second level (groups of 6)
    \foreach \i in {1,2,...,6} {
        \draw (b\i) -- (s1);
    }
    \foreach \i in {7,8,...,12} {
        \draw (b\i) -- (s2);
    }
    \foreach \i in {13,14,...,18} {
        \draw (b\i) -- (s3);
    }
    \foreach \i in {19,20,...,24} {
        \draw (b\i) -- (s4);
    }
    
    % Connections from second to third level (groups of 2)
    \draw (s1) -- (t1);
    \draw (s2) -- (t1);
    \draw (s3) -- (t2);
    \draw (s4) -- (t2);
    
    % Connections from third to top level
    \draw (t1) -- (root);
    \draw (t2) -- (root);
\end{tikzpicture}
\end{center}
